Neural Network Potentials for Chemistry: Concepts, Applications and Prospects

Artificial Neural Networks (ANN) are already heavily involved in methods and applications for frequent tasks in the field of computational chemistry such as representation of potential energy surfaces (PES) and spectroscopic predictions. This perspective provides an overview of the foundations of neural network-based full-dimensional potential energy surfaces, their architectures, underlying concepts, their representation and applications to chemical systems. Methods for data generation and training procedures for PES construction are discussed and means for error assessment and refinement through transfer learning are presented. A selection of recent results illustrates the latest improvements regarding accuracy of PES representations and system size limitations in dynamics simulations, but also NN application enabling direct prediction of physical results without dynamics simulations. The aim is to provide an overview for the current state-of-the-art NN approaches in computational chemistry and also to point out the current challenges in enhancing reliability and applicability of NN methods on larger scale.

==> tikz_figs/mpnn.tex <==
  \begin{tikzpicture}[
    operator/.style={
      circle,
      draw=black,
      fill=none,
      font=\small,
      inner sep=1,
      text=black,
      text opacity=1.0},
    mvec/.style={
      draw=black,
      fill=none,
      text=black,
      text opacity=1.0},
    state_h/.style={
      circle,
      fill opacity=0.5,
      draw=none,
      text=black,
      text opacity=1.0,
      minimum size=1.8cm,
      inner sep=0},
    block/.style={
      rectangle,
      draw=black,
      thick,
      align=center,
      rounded corners,
      minimum height=2em}]
  %\draw[help lines] (0,-10) grid (9,10);  
  
  % Nodes i  
  \node[] at (0,9) {$\boldsymbol i$};
  \node[] at (2.5,9) {$\boldsymbol 1$};
  \node[] at (5.5,9) {$\boldsymbol 2$};
  \node[] at (8.5,9) {$\boldsymbol 3$};
  
  % Nodes and vectors, t=0
  \node[] at (0,8) {$\boldsymbol h_i^{t=0}$};
  \node (h01) at (3,8) 
    [state_h, ball color={rgb,1:red,1;green,0;blue,0},] 
    {$\left( 1,0,0 \right)$};
  \node (h02) at (6,8) 
    [state_h, ball color={rgb,1:red,0;green,1;blue,0},] 
    {$\left( 0,1,0 \right)$};
  \node (h03) at (9,8) 
    [state_h, ball color={rgb,1:red,0;green,0;blue,1},] 
    {$\left( 0,0,1 \right)$};
  
  % Node bond
  \begin{pgfonlayer}{background}
    \draw[gray, line width=8] (h01) -- (h02) -- (h03);
  \end{pgfonlayer}
  
  % Distance radius
  \draw[thick,<->]  (h01) -- (h02) node[pos=0.5,above] {$R$};
  
  % Cutoff radius
  \draw[thick,<->]  (h01) -- (6.8,10.0) node[pos=0.3,,above] {$R_c$};
  \draw[dotted,very thick] (7.5,8.2) arc (5:35:3.8);
  
  % Interaction layer label
  \node[block, rotate=90] at (-0.5,5.5) {Interaction layer};
  
  % Message function
  \node[] at (0.75,6.5) {$\boldsymbol M_{t=0}$};
  \node (o01) [operator] at (3,6.5) {$+$};
  \node (o02) [operator] at (6,6.5) {$+$};
  \node (o03) [operator] at (9,6.5) {$+$};
  
  % Draw line: nodes - message function
  \draw[thick]  (h01) -- (o01);
  \draw[thick]  (h02) -- (o01);
  \draw[thick]  (h01) -- (o02);
  \draw[thick]  (h02) -- (o02);
  \draw[line width=4, color={rgb,1:red,0;green,0;blue,1}]  
    (h03) -- (o02);
  \draw[thick]  (h02) -- (o03);
  \draw[thick]  (h03) -- (o03);
  
  % Message vector
  \node[] at (0.75,5.5) {$\boldsymbol m_i^{t=0}$};
  \node (m01) [mvec] at (3,5.5) 
    {$\left( 1,1,0 \right)$};
  \node (m02) [mvec] at (6,5.5)
    {$\left( 1,1,{\color{blue} 1} \right)$};
  \node (m03) [mvec] at (9,5.5)
    {$\left( 0,1,1 \right)$};
    
  % Draw line: message function - message vector
  \draw[thick]  (o01) -- (m01);
  \draw[line width=4, color={rgb,1:red,0;green,0;blue,1}]
    (o02) -- (m02);
  \draw[thick] (o03) -- (m03);
  
  % Update function
  \node[] at (0.75,4.5) {$\boldsymbol U_{t=0}$};
  \node (u01) [operator,font=\scriptsize] at (3,4.5) {${\tiny|}\!+\!{\tiny|}$};  
  \node (u02) [operator,font=\scriptsize] at (6,4.5) {${\tiny|}\!+\!{\tiny|}$};  
  \node (u03) [operator,font=\scriptsize] at (9,4.5) {${\tiny|}\!+\!{\tiny|}$};  

  % Draw line: message vector - update operator
  \draw[thick]  (m01) -- (u01);
  \draw[line width=4, color={rgb,1:red,0;green,0;blue,1}]
    (m02) -- (u02);
  \draw[thick]  (m03) -- (u03);

  % vectors, t=0 to update operator
  \draw[dashed,thick]  (h01) -- (1.75,6.5);
  \draw[dashed,thick]  (h02) -- (4.75,6.5);
  \draw[dashed,thick]  (h03) -- (7.75,6.5);
  \draw[dashed,thick]  (1.75,6.5) -- (1.75,4.5);
  \draw[dashed,thick]  (4.75,6.5) -- (4.75,4.5);
  \draw[dashed,thick]  (7.75,6.5) -- (7.75,4.5);
  \draw[dashed,thick]  (1.75,4.5) -- (u01);
  \draw[dashed,thick]  (4.75,4.5) -- (u02);
  \draw[dashed,thick]  (7.75,4.5) -- (u03);

  % Nodes and vectors, t=1
  \node[] at (0,3) {$\boldsymbol h_i^{t=1}$};
  \node (h11) at (3,3)
    [state_h, font=\small, ball color={rgb,3:red,2;green,1;blue,0}] 
    {$\left( 
      \dfrac{2}{3},
      \dfrac{1}{3},
      0 
    \right)$};
  \node (h12) at (6,3)
    [state_h, font=\small, ball color={rgb,4:red,1;green,2;blue,1}] 
    {$\left( 
      \dfrac{1}{4},
      \dfrac{1}{2},
      \dfrac{1}{4}
    \right)$};
  \node (h13) at (9,3)
    [state_h, font=\small, ball color={rgb,3:red,0;green,1;blue,1}] 
    {$\left( 
      0,
      \dfrac{1}{3},
      \dfrac{2}{3}
    \right)$};

  % Node bond
  \begin{pgfonlayer}{background}
    \draw[gray, line width=8] (h11) -- (h12) -- (h13);
  \end{pgfonlayer}

  % Draw line: update operator - vector
  \draw[thick] (u01) -- (h11);
  \draw[line width=4, color={rgb,1:red,0;green,0;blue,1}]
   (u02) -- (h12);
  \draw[thick] (u03) -- (h13);
  
  % Interaction layer label
  \node[block, rotate=90] at (-0.5,0.5) {Interaction layer};
  
  % Message function
  \node[] at (0.75,1.5) {$\boldsymbol M_{t=1}$};
  \node (o11) [operator] at (3,1.5) {$+$};
  \node (o12) [operator] at (6,1.5) {$+$};
  \node (o13) [operator] at (9,1.5) {$+$};
  
  % Draw line: nodes - message function
  \draw[thick]  (h11) -- (o11);
  \draw[line width=2, color={rgb,1:red,0;green,0;blue,1}]
    (h12) -- (o11);
  \draw[thick]  (h11) -- (o12);
  \draw[thick]  (h12) -- (o12);
  \draw[thick]  (h13) -- (o12);
  \draw[thick]  (h12) -- (o13);
  \draw[thick]  (h13) -- (o13);
  
  % Message vector
  \node[] at (0.75,0.5) {$\boldsymbol m_i^{t=1}$};
  \node (m11) [mvec, font=\tiny] at (3,0.5) 
    {$\left( 
      \dfrac{11}{12},
      \dfrac{5}{6},
      {\color{blue} \dfrac{1}{4}}
    \right)$};
  \node (m12) [mvec, font=\tiny] at (6,0.5)
    {$\left( 
      \dfrac{11}{12},
      \dfrac{7}{6},
      \dfrac{11}{12}
    \right)$};
  \node (m13) [mvec, font=\tiny] at (9,0.5)
    {$\left( 
      \dfrac{1}{4},
      \dfrac{5}{6},
      \dfrac{11}{12}
    \right)$};
    
  % Draw line: message function - message vector
  \draw[line width=2, color={rgb,1:red,0;green,0;blue,1}]
    (o11) -- (m11);
  \draw[thick]  (o12) -- (m12);
  \draw[thick]  (o13) -- (m13);
  
  % Update function
  \node[] at (0.75,-0.5) {$\boldsymbol U_{t=1}$};
  \node (u11) [operator,font=\scriptsize] at (3,-0.5) {${\tiny|}\!+\!{\tiny|}$};
  \node (u12) [operator,font=\scriptsize] at (6,-0.5) {${\tiny|}\!+\!{\tiny|}$};
  \node (u13) [operator,font=\scriptsize] at (9,-0.5) {${\tiny|}\!+\!{\tiny|}$};  

  % Draw line: message vector - update operator
  \draw[line width=2, color={rgb,1:red,0;green,0;blue,1}]
    (m11) -- (u11);
  \draw[thick]  (m12) -- (u12);
  \draw[thick]  (m13) -- (u13);

  % vectors, t=1 to update operator
  \draw[dashed,thick]  (h11) -- (1.75,1.5);
  \draw[dashed,thick]  (h12) -- (4.75,1.5);
  \draw[dashed,thick]  (h13) -- (7.75,1.5);
  \draw[dashed,thick]  (1.75,1.5) -- (1.75,-0.5);
  \draw[dashed,thick]  (4.75,1.5) -- (4.75,-0.5);
  \draw[dashed,thick]  (7.75,1.5) -- (7.75,-0.5);
  \draw[dashed,thick]  (1.75,-0.5) -- (u11);
  \draw[dashed,thick]  (4.75,-0.5) -- (u12);
  \draw[dashed,thick]  (7.75,-0.5) -- (u13);

  % Nodes and vectors, t=2
  \node[] at (0,-2) {$\boldsymbol h_i^{t=2}$};
  \node (h21) at (3,-2)
    [state_h, font=\tiny, ball color={rgb,36:red,19;green,14;blue,3}] 
    {$\left( 
      \dfrac{19}{36},
      \dfrac{7}{18},
      \dfrac{1}{12}
    \right)$};
  \node (h22) at (6,-2)
    [state_h, font=\tiny, ball color={rgb,24:red,7;green,10;blue,7}] 
    {$\left( 
      \dfrac{7}{24},
      \dfrac{5}{12},
      \dfrac{7}{24}
    \right)$};
  \node (h23) at (9,-2)
    [state_h, font=\tiny, ball color={rgb,36:red,3;green,14;blue,19}] 
    {$\left( 
      \dfrac{1}{12},
      \dfrac{7}{18},
      \dfrac{19}{36}
    \right)$};

  % Node bond
  \begin{pgfonlayer}{background}
    \draw[gray, line width=8] (h21) -- (h22) -- (h23);
  \end{pgfonlayer}

  % Draw line: update operator - vector
  \draw[line width=2, color={rgb,1:red,0;green,0;blue,1}]
    (u11) -- (h21);
  \draw[thick] (u12) -- (h22);
  \draw[thick] (u13) -- (h23);
  
  \end{tikzpicture}

==> tikz_figs/neuron.tex <==
\begin{tikzpicture}[
squa/.style={
  draw,
  inner sep=4pt,
  font=\Large
},
start chain=2,node distance=10mm
]

\node[on chain=2,node in] 
  (x2) {$x_2$};
\node[on chain=2] (w2)
  {$w_2$};
  
\node[on chain=2,node hidden] (sigma) 
  {$\displaystyle\Sigma$};
  
  
\node[on chain=2,squa,label=above:{\parbox{4cm}{\centering Activation \\ function}}](af)   
  {$f$};
 
\node[on chain=2,label=above:Output,node out] (y)
  {$y$};
  
\begin{scope}[start chain=1]
\node[on chain=1,node in] at (0,1cm) 
  (x1) {$x_1$};
\node[on chain=1] 
  (w1) {$w_1$};
\end{scope}

\begin{scope}[start chain=3]
\node(dots) at (0,-1cm) (x3){\vdots} ;
\node[on chain=3] at (1.3,-1cm) {\vdots};
\end{scope}

\begin{scope}[start chain=4]
\node[on chain=4,node in,label=below:Inputs] at (0,-2cm) 
  (x4) {$x_n$};
\node[on chain=4,label=below:Weights] 
  (w4) {$w_n$};
\end{scope}

\node[label=above:\parbox{2cm}{\centering Bias \\ $b$}] at (sigma|-w1) (b) {};

\draw (x1) -- (w1);
\draw (x2) -- (w2);
\draw (x4) -- (w4);
\draw (w1) -- (sigma);
\draw (w4) -- (sigma);
\draw (w2) -- (sigma);
\draw (b) -- (sigma);
\draw (sigma) -- (af);
\draw (af) --(y);

\node[align=center] at (0,3) {\textbf{\Large B}};
\node[align=center] at (8,3) {\textbf{\Large C}};

\end{tikzpicture}

==> tikz_figs/nn.tex <==
\begin{tikzpicture}[shorten >=1pt]
		\node[node in](x0) at (0,3.5){};
		\node[node in](x1) at (0,2){};
		\node at (0,1){\vdots};
		\node[node in](xd) at (0,0){};
 
		\node[node hidden](h10) at (3,4){};
		\node[node hidden](h11) at (3,2.5){};
		\node at (3,1.5){\vdots};
		\node[node hidden](h1m) at (3,-0.5){};
 
		\node(h22) at (5,0){};
		\node(h21) at (5,2){};
		\node(h20) at (5,4){};
		
		\node(d3) at (6,0){$\ldots$};
		\node(d2) at (6,2){$\ldots$};
		\node(d1) at (6,4){$\ldots$};
 
		\node(hL12) at (7,0){};
		\node(hL11) at (7,2){};
		\node(hL10) at (7,4){};
		
		\node[node hidden](hL0) at (9,4){};
		\node[node hidden](hL1) at (9,2.5){};
		\node at (9,1.5){\vdots};
		\node[node hidden](hLm) at (9,-0.5){};
 
		\node[node out](y1) at (12,3.5){};
		\node[node out](y2) at (12,2){};
		\node at (12,1){\vdots};	
		\node[node out](yc) at (12,0){};
%Input layer to first hidden		
        \draw (x0) -- (h10);
		\draw (x0) -- (h11);
		\draw (x0) -- (h1m);
        
        \draw (x1) -- (h10);
		\draw (x1) -- (h11);
		\draw (x1) -- (h1m);
 
        \draw (xd) -- (h10);
		\draw (xd) -- (h11);
		\draw (xd) -- (h1m);

% hidden layer to output
		\draw (hL0) -- (y1);
		\draw (hL0) -- (yc);
		\draw (hL0) -- (y2);
 
		\draw (hL1) -- (y1);
		\draw (hL1) -- (yc);
		\draw (hL1) -- (y2);
 
		\draw (hLm) -- (y1);
		\draw (hLm) -- (y2);
		\draw (hLm) -- (yc);
 
%hidden to dissapear 

        \draw[path fading=east] (h10) -- (h20);
		\draw[path fading=east] (h10) -- (h21);
		\draw[path fading=east] (h10) -- (h22);
		
		\draw[path fading=east] (h11) -- (h20);
		\draw[path fading=east] (h11) -- (h21);
		\draw[path fading=east] (h11) -- (h22);
		
		\draw[path fading=east] (h1m) -- (h20);
		\draw[path fading=east] (h1m) -- (h21);
		\draw[path fading=east] (h1m) -- (h22);
		
		\draw[path fading=west] (hL10) -- (hL0);
		\draw[path fading=west] (hL11) -- (hL0);
		\draw[path fading=west] (hL12) -- (hL0);
		
		\draw[path fading=west] (hL10) -- (hL1);
		\draw[path fading=west] (hL11) -- (hL1);
		\draw[path fading=west] (hL12) -- (hL1);
		
		\draw[path fading=west] (hL10) -- (hLm);
		\draw[path fading=west] (hL11) -- (hLm);
		\draw[path fading=west] (hL12) -- (hLm);

        \node[above=1,align=center,mygreen!60!black] at (0,3) {input\\[-0.2em]layer};
        \node[above=2,align=center,myblue!60!black] at (6,3) {hidden layer};
        \node[above=1,align=center,myred!60!black] at (12,3) {output\\[-0.2em]layer};
        
        \node[above=1,align=center] at (-1,4) {\textbf{\Large A}};
        
	\end{tikzpicture}
